An Entropic Relevance Measure for Stochastic Conformance Checking in Process Mining

Given an event log as a collection of recorded real-world process traces, process mining aims to automatically construct a process model that is both simple and provides a useful explanation of the traces. Conformance checking techniques are then employed to characterize and quantify commonalities and discrepancies between the log's traces and the candidate models. Recent approaches to conformance checking acknowledge that the elements being compared are inherently stochastic - for example, some traces occur frequently and others infrequently - and seek to incorporate this knowledge in their analyses. Here we present an entropic relevance measure for stochastic conformance checking, computed as the average number of bits required to compress each of the log's traces, based on the structure and information about relative likelihoods provided by the model. The measure penalizes traces from the event log not captured by the model and traces described by the model but absent in the event log, thus addressing both precision and recall quality criteria at the same time. We further show that entropic relevance is computable in time linear in the size of the log, and provide evaluation outcomes that demonstrate the feasibility of using the new approach in industrial settings.

==> alistair/financial-20-05-22.txt <==
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,12,13,14,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11,17
0,1,18
0,1,18
0,1,2,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,21,18,22
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,14,15,12,13,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,10,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,18,21,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,12,15,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,23,3,23,23,23,18,23
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,13,15,12,14,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,2,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,13,14,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,14,12,15,13,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,14,13,12,15,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,23,23,23,23,23,23,18,23
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,14,13,12,15,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,2,3,20,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,14,15,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,18,21,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,13,15,12,14,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,15,13,12,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,11,11,11,11,12,14,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,2,3,3,18,3
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,13,15,14,12,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,15,13,11
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,14,13,12,15,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,10,11,22,11,11,11,14,12,15,13,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,12,14,13,15,11
0,1,2,3,3,4,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,12,15,13,11
0,1,18
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,22,11,22,16,5,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,13,14,15,12,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,15,13,12,14,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,16,19,22
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,20,20,2,3,20,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,13,12,14,15,11
0,1,20,20,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,21,18,22
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,15,13,14,12,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,14,15,13,12,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,12,14,15,13,11
0,1,2,3,3,4,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,12,14,13,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,14,13,15,12,11
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,10,11,22,11,22,11,22,14,15,13,12,22
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,14,15,13,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,18,21,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,18
0,1,18
0,1,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,5,16,7,8,22,11,22,22,22,14,12,13,15,22
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,21,18,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,21,18,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,15,12,14,13,11
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,3,3,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,21,18,22
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,13,12,14,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,13,14,15,12,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,15,12,13,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,18,21,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,12,14,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,18,21,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,13,14,12,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,12,13,15,14,11
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,14,13,15,12,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,12,15,13,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,5,16,7,8,22,11,22,14,13,15,12,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,18,21,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,14,12,13,15,11
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,23,23,11,23,11,14,12,15,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,23,23,23,23,18,23
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,15,13,12,11
0,1,23,23,23,23,18,23
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,14,12,15,13,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,13,14,12,15,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,14,13,12,15,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,12,15,13,11
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,12,14,15,13,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,18,21,22
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,5,16,7,8,22,11,22,15,14,12,13,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,15,13,12,14,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,21,18,22
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,15,14,12,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,4,3,3,19,3
0,1,2,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,14,12,13,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,15,14,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,11,11,12,13,14,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,12,15,14,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,13,15,14,12,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,14,15,13,12,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,11,22,11,12,14,13,15,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,12,13,15,14,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,23,23,23,23,23,23,23,23,18,23
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,23,11,23,11,23,11,11,11,14,15,12,13,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,15,14,13,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,13,12,14,15,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,21,18,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,11,11,14,12,13,15,11
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,12,13,15,14,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,14,12,15,11
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,21,18,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,13,15,14,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,13,15,14,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,4,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,14,15,13,12,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,14,15,13,12,11
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,5,16,7,8,22,11,22,13,12,14,15,22
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,15,13,12,14,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,18,20
0,1,2,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,22,11,22,22,22,11,22,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,12,13,14,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,15,13,12,14,11
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,12,13,14,15,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,15,12,13,11
0,1,20,20,20,20,20,20,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,18
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,14,15,13,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,15,14,12,13,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,12,15,13,14,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,15,13,12,14,11
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,21,18,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,13,14,15,12,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,15,13,14,12,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,22,11,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,21,18,22
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,13,14,15,12,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,5,16,7,8,22,11,22,14,12,13,15,22
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,17,11,11,11,11,11,11,11,22,11,22,11,22,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,20,20,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,19,16
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,12,14,15,13,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,2,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,13,14,15,12,11
0,1,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,15,13,12,14,11
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,13,12,14,15,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,16,19,22
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,13,12,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,16,19,11
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,18
0,1,2,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,18,21,9
0,1,18
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,23,11,23,23,23,23,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,12,13,15,14,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,21,18,11
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,11,11,13,15,12,14,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,12,14,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,12,15,13,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,9,16
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,21,18,11
0,1,2,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,18,21,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,18,3
0,1,18
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,14,13,15,12,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,14,15,13,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,19,16,22
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,11,22,11,13,14,12,15,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,20,20,2,3,20,3,3,3,19,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,23,23,23,23,20,23,20,23,20,23,20,23,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,5,16,7,8,22,11,22,22,22,22,22,19,16,22
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,15,13,14,12,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,11,22,11,15,13,14,12,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,3,3,4,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,11,11,21,18,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,12,13,15,14,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,19,16,11
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,13,14,15,12,11
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,15,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3,3,3,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,16,19,22
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,14,15,13,12,22
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,13,15,12,14,11
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,12,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,23,23,23,23,18,23
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,20,20,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,18,21,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,18
0,1,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,13,12,15,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,4,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,5,16,7,8,22,11,22,14,13,15,12,22
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,15,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,15,13,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,14,15,13,12,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,18,21,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,9,16
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,10,11,22,11,15,13,12,14,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,14,12,15,13,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,15,14,13,12,11
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,13,14,15,12,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,13,12,14,15,11
0,1,2,3,3,3,3,4,19,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,19,3
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,14,15,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,15,12,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,13,12,14,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,12,13,15,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,12,14,13,15,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,9,16
0,1,18
0,1,2,3,3,3,3,19,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,15,13,12,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,21,18,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,12,13,15,14,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,11,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,15,13,12,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22
0,1,2,3,3,3,3,4,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,15,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,4,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,12,14,15,11
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,13,14,12,15,11
0,1,18
0,1,2,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,4,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,12,14,13,15,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,23,3,23,23,23,23,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,14,13,15,12,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,18,21,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,5,16,7,8,22,11,22,13,15,14,12,22
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,10,11,22,11,15,14,13,12,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,15,13,12,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,22,11,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,19
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,16,19,22
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,3,3,18,3
0,1,20,20,20,20,20,20,20,20,20,20,2,3,20,3,3,3,19,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,21,18,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,10,11,22,11,12,13,15,14,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,13,12,15,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,21,18,11
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,19,9
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,14,15,13,12,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,21,18,9
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,18,21,11
0,1,18
0,1,2,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,14,13,15,12,11
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,13,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,5,16,7,8,22,22,22,16,5,7,8,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,13,14,15,12,11
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,15,13,12,14,11
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,22,11,22,22,22,22,22,16,5,7,8,22,22,22,19,16,22
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,14,15,13,12,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,11,22,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,14,12,13,15,11
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,13,14,15,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16
0,1,23,23,23,23,18,23
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,14,13,15,12,11
0,1,18
0,1,2,3,3,3,3,19
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,15,14,12,11
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,14,15,13,12,22
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,11,22,11,14,12,13,15,11
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,11,22,11,14,15,12,13,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,18,21,22
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,18,21,11
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,15,13,12,14,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,14,15,13,12,11
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,2,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,14,15,13,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,12,14,15,13,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,13,14,15,12,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,15,13,12,14,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,19,3
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,15,13,11
0,1,23,23,23,23,23,23,20,23,20,20,20,23,20,23,23,23,23,23,23,23,20,23,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,2,3,20,3,4,18,3
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,19,3
0,1,18
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,12,15,13,14,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,18,21,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,12,14,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,15,14,12,13,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,12,14,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,13,15,12,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,19,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,5,16,7,8,22,11,22,14,15,12,13,22
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,14,15,12,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,18
0,1,18
0,1,2,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,15,12,13,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,16,5,7,8,22,22,22,22,22,22,22,16,19,22
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,21,18,9
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,23,23,23,23,23,23,23,23,18,23
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,19,3
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,18,3
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,23,11,23,23,23,23,23,11,23,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,14,12,13,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,13,15,14,12,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,23,23,23,23,18,23
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,21,18,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,15,14,12,13,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,18,21,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,12,13,15,14,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,14,15,12,13,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,12,15,14,11
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,12,14,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,12,13,14,15,11
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,18,21,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,12,13,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,21,18,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,12,13,15,14,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,12,13,14,15,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,14,15,13,12,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,11,22,11,14,12,13,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,15,14,12,13,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,12,13,14,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,16,5,7,8,22,22,22,22,22,10,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,13,12,14,15,22
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,15,13,12,14,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,17,17,9,5,16,7,8,9,9,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,12,14,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,13,14,12,15,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,12,15,13,11
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,19,16,9
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,20,20,20,20,18,20
0,1,20,20,20,20,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,19,3
0,1,18
0,1,2,3,3,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,12,15,13,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,19,16,22
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,12,14,15,13,11
0,1,18
0,1,2,3,3,18,3
0,1,2,3,3,19,3
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,14,15,12,13,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,2,3,3,19,3
0,1,2,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,12,13,14,15,11
0,1,2,3,3,3,19,3
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,15,13,12,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,21,18,11
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,4,3,3,3,3,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,12,14,15,13,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,15,14,12,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,16,19,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,16,5,7,8,22,11,22,13,14,12,15,22
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,15,14,12,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,11,22,11,11,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,12,14,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,13,15,12,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,13,15,12,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,12,13,15,14,22
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,15,12,14,13,11
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,11,11,11,11,11,11,11,11,11,11,22,11,22,11,22,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,14,13,12,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,21,18,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,16,5,7,8,22,11,22,14,12,13,15,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,12,13,14,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,11,11,15,13,14,12,11
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,16,19,22
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,15,13,12,14,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,15,13,12,14,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,11,22,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,14,15,12,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,19,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,2,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,14,13,15,12,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,13,15,12,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,14,13,15,12,11
0,1,2,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,15,12,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,5,16,7,8,22,11,22,12,13,15,14,22
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,13,15,12,11
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,19,9
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,23,11,23,11,23,11,22,11,22,21,18,22
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,18
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,12,15,13,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,18,21,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,15,13,12,14,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,12,15,13,11
0,1,20,20,2,3,20,3,3,3,4,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,12,15,13,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,14,12,15,13,11
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,12,13,11
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,11,11,11,11,14,13,15,12,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,11,22,11,11,11,13,12,14,15,11
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,15,12,14,13,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,23,11,23,23,11,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,14,12,15,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,15,13,14,12,11
0,1,2,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,18,21,11
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,21,18,11
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,18,21,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,15,14,13,12,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,10,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,13,15,14,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,5,16,7,8,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,18,21,11
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,16,5,7,8,22,22,22,19,16,22
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,10,11,9,11,13,15,14,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,11,22,11,12,14,15,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,12,13,15,14,11
0,1,23,23,23,23,23,23,23,23,18,23
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,15,13,11
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,10,11,9,11,13,14,15,12,11
0,1,23,23,23,23,23,23,23,23,23,23,23,23,23,23,23,23,18,23
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,15,14,13,12,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,22,11,22,22,22,11,22,11,11,11,14,13,15,12,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,13,15,12,14,11
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,16,19,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,20,20,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,18,21,11
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,15,12,13,14,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,10,11,9,11,11,11,11,11,13,15,12
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,23,11,23,11,23,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,12,13,11
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,20,20,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,12,13,15,14,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,15,13,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,21,18,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,12,13,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,12,13,15,14,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,12,13,15,14,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,2,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,11,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,16,5,7,8,22,11,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,18,21,11
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,16,19
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,14,15,12,13,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,21,18,9
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,2,3,20,3,4,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,11,22,11,14,13,15,12,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,12,15,13,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,15,13,12,14,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,10,11,22,11,11,22,11,22,11,22,11,22,22,22,11,14,12,13,15,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,19,16,22
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,21,18,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,14,15,13,12,11
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,14,13,15,12,22
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,19,16
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,18,21,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,11,22,11,11,11,11,11,11,11,11,11,12,13,15,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,11,22,11,11,11,11,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,13,15,14,12,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,19,16
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,14,13,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,14,12,13,15,11
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,19,16,9
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,12,14,15,13,22
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,14,15,13,12,11
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,21,18,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,19,3
0,1,2,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,11,22,11,14,13,12,15,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,18,3
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,10,11,9,11,11,11,5,16,7,8,22,11,22,14,12,15,13,22
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,13,12,14,15,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,12,15,13,14,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,13,15,14,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,21,18,22
0,1,2,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,10,11,9,11,13,15,12,14,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,13,14,12,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,19,16
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,15,14,12,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,11,11,11,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,13,14,12,15,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,20,20,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,15,14,12,13,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,21,18,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,12,13,15,14,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,13,14,15,12,11
0,1,20,20,20,20,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,19,16,22
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,22,11,22,22,22,14,13,15,12,22
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,11,17,17,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,13,14,15,12,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,14,12,15,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,11,22,11,14,15,12,13,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,18,21,22
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,11,22,11,11,11,11,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,3,3,5,6,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,20,20,20,20,20,20,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,15,13,12,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,14,13,12,15,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,16,19,9
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,19,16
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,13,12,14,15,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,13,14,12,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,15,13,14,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,18,21,22
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,15,14,12,11
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,21,18,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,2,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,15,14,12,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,12,13,14,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,13,15,14,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,23,23,23,23,18,23
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,18,21,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,12,14,15,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,21,18,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,11,22,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,2,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,2,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,2,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,21,18,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,10,11,22,11,13,14,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,21,18,9
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,15,12,11
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,13,12,14,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,14,12,15,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,19,16,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,10,11,22,11,15,12,14,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,18,21,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,19,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,3,3,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,16,5,7,8,22,11,22,13,14,12,15,22
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,13,15,12,14,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,21,18,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,13,15,12,11
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,4,3,3,19,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,11,22,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,4,3,3,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,18,21,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,13,14,15,12,11
0,1,2,3,3,3,3,18,3
0,1,20,20,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,21,18,11
0,1,2,3,3,4,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,14,12,15,13,22
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,14,15,13,12,22
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,15,13,14,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,12,13,15,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,14,12,13,15,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,14,13,15,12,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,20,20,20,20,20,20,20,20,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,16,19,22
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,2,3,3,4,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,16,5,7,8,22,11,22,14,12,13,15,22
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,4,3,3,6,5,7,8,9,3,9,10,11,9,11,13,12,14,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,15,13,12,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,19
0,1,23,23,23,23,20,23,20,23,20,23,20,23,20,20,20,20,20,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,15,12,13,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,13,14,12,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,10,11,9,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,12,13,14,15,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,15,13,14,12,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,15,13,12,14,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,15,13,12,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,18
0,1,18
0,1,2,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,21,18,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,12,13,14,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,14,12,15,11
0,1,20,20,20,20,18,20
0,1,20,20,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,13,14,15,12,11
0,1,23,23,23,23,23,23,18,23
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,18
0,1,18
0,1,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,21,18,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,2,3,20,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,16,19,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,15,12,14,11
0,1,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,3,3,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,12,14,15,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,4,3,3,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,10,11,9,11,11,11,11,11,11,11,5,16,7,8,22,11,22,13,14,12,15,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,16,5,7,8,22,11,22,14,15,13,12,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,16,5,7,8,22,11,22,13,14,12,15,22
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,3,3,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,14,13,15,12,22
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,15,13,14,11
0,1,18
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,18
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,21,18,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,21,18,22
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,14,15,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,12,13,15,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,19,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,14,15,12,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,18,21,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,22,11,22,18,21,22
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,13,15,12,14,11
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,12,14,13,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,15,13,12,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,19,16,22
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,19,16,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,21,18,22
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,13,15,14,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,14,15,12,13,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,19,16,9
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,13,12,14,15,11
0,1,20,20,2,3,20,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,18
0,1,20,20,20,20,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,12,13,15,14,11
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,12,13,15,14,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,12,15,14,13,11
0,1,2,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,15,13,12,11
0,1,20,20,2,3,20,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,13,14,15,12,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,5,16,7,8,22,22,22,22,22,5,16,7,8,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,13,14,15,12,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,20,20,20,20,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,15,12,14,13,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,3,3,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,11,11,18,21,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,15,14,13,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,2,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,13,12,14,15,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,15,12,14,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,14,13,12,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,13,12,15,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,13,14,12,15,11
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,15,13,12,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,20,20,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,11,22,11,18,21,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,14,12,15,13,11
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,14,15,13,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,20,20,18,20
0,1,23,23,23,23,23,23,23,23,18,23
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,12,15,13,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,10,11,22,11,13,14,12,15,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,20,20,20,20,20,20,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,13,14,15,12,11
0,1,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,19,3
0,1,20,20,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,12,13,15,14,11
0,1,20,20,23,20,23,23,23,18,23
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,15,12,13,14,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,16,5,7,8,22,11,22,14,12,15,13,22
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,18,21,22
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,14,15,12,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,11,22,11,14,12,15,13,11
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,15,13,14,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,14,12,15,13,11
0,1,18
0,1,18
0,1,2,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,18,21,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,2,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,13,14,12,15,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,12,15,13,14,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,12,13,15,14,11
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,18,21,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,18
0,1,18
0,1,2,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,23,23,23,23,18,23
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,12,14,15,13,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,19,16,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,13,14,12,15,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,13,15,12,14,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,23,23,23,23,18,23
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,14,12,15,11
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,15,12,13,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,14,13,12,15,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,9,9,9,9,9,9,9,9,11,14,12,13,15,11,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,14,15,13,12,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,13,14,15,12,11
0,1,2,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,11,22,11,11,11,11,11,11,11,14,13,15,12,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,18,21,22
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,16,19,22
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,19,3
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,15,12,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,12,13,14,15,11
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,14,12,13,15,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,3,3,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,18,21,11
0,1,23,23,23,23,18,23
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,21,18,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,4,3,3,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,14,12,15,13,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,18,3
0,1,20,20,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,21,18,11
0,1,20,20,18,20
0,1,2,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,12,15,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,5,16,7,8,22,11,22,22,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,18,20
0,1,20,20,20,20,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,12,15,13,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,12,13,14,15,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,23,23,23,23,18,23
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,12,15,13,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,12,15,13,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,15,13,12,14,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,11,22,11,12,14,13,15,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,15,12,13,14,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,12,13,15,14,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,13,12,14,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,21,18,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,12,14,13,15,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,12,14,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,11,11,14,15,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,16,19,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,18,21,11
0,1,18
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,12,14,13,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,14,13,12,15,11
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,12,15,13,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,14,13,12,15,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,21,18,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,23,11,23,11,23,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,11,22,11,13,14,15,12,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,14,13,15,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,12,14,15,11
0,1,2,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,16,19,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,15,13,12,14,22
0,1,20,20,18,20
0,1,23,23,23,23,18,23
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,12,14,13,15,11
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,10,11,22,11,14,13,15,12,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,14,12,15,13,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,20,20,18,20
0,1,20,20,18,20
0,1,23,23,23,23,18,23
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,21,18,22
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,15,13,12,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,18,21,11
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,21,18,22
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,15,12,14,13,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,14,13,12,15,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,12,15,13,11
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,22,11,22,11,22,11,14,13,12,15,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,12,14,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,12,15,14,13,11
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,10,11,22,11,14,15,12,13,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,18
0,1,20,20,20,20,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,19,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,15,12,14,13,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,14,15,12,13,11
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,19,3
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,14,13,12,15,11
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,14,12,15,13,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,16,19,22
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,23,23,23,23,18,23
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,20,20,20,20,20,20,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,23,11,23,11,23,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,13,15,12,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,19,16
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,13,12,14,15,11
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,19,3
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,19,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,14,12,13,15,11
0,1,2,3,3,18,3
0,1,2,3,3,18,3
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,2,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,18
0,1,18
0,1,18
0,1,23,23,23,23,18,23
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,18,21,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,19,16,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,21,18,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,15,13,12,14,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,20,20,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,12,13,15,14,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,5,16,7,8,22,11,22,14,12,13,15,22
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,20,20,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,12,14,15,13,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,10,11,22,11,14,12,15,13,11
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,15,12,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,12,14,15,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,13,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,15,12,14,13,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,2,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,19,3
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,15,14,12,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,15,12,13,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,3,3,3,3,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,12,15,13,14,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,18,21,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,15,12,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,14,15,13,12,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,15,12,13,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,12,13,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,15,14,12,13,11
0,1,20,20,18,20
0,1,23,23,23,23,18,23
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,14,15,13,12,11
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,3,3,3,3,3,3,3,3,3,3,3,3,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,23,23,23,23,18,23
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,21,18,22
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,15,12,14,13,11
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,13,15,12,14,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,18,21,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,16,5,7,8,22,11,22,14,15,13,12,22
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,18
0,1,23,23,23,23,18,23
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,13,12,14,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,12,13,14,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,15,13,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,15,12,14,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,20,20,20,20,20,20,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,18,3
0,1,20,20,20,20,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,3,3,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,11,11,14,12,15,13,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,18,3
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,19,16,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,18,20
0,1,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,20,20,20,20,18,20
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,19,16,22
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,14,12,15,13,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,11,11,11,11,14,13,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,13,15,14,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,12,15,14,13,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,13,14,12,15,11
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,13,12,15,14,11
0,1,23,23,23,23,23,23,18,23
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,18,21,9
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,21,18,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,3,3,3,3,19
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,11,11,14,15,13,12,11
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,14,12,15,13,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,13,12,15,11
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,16,5,7,8,22,11,22,14,12,13,15,22
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,12,14,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,18,21,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,15,13,12,14,11
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,12,14,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,14,13,12,15,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,13,14,12,15,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,18,21,22
0,1,18
0,1,2,3,3,19,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,14,13,15,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,14,12,13,15,22
0,1,20,20,2,3,20,3,19,3
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,11,22,11,11,11,15,13,12,14,11
0,1,2,3,3,3,3,4,18,3
0,1,20,20,18,20
0,1,2,3,3,4,19,3
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,3,3,19,3
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,12,14,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,12,13,15,14,11
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,18,21,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,5,16,7,8,22,11,22,14,13,15,12,22
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,18,21,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,13,15,14,12,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,21,18,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,15,13,12,14,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,15,13,12,11
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,14,15,12,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,15,13,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,13,12,14,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,12,15,14,13,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,12,15,13,14,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,18,21,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,20,20,23,20,23,23,23,18,23
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,22,11,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,19,3
0,1,2,3,3,4,3,3,6,5,7,8,9,3,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,15,13,12,14,11
0,1,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,3,3,18,3
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,15,12,13,11
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,5,16,7,8,22,11,22,14,13,15,12,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,21,18,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,19,16,22
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,13,15,12,14,11
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,15,12,14,13,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,18,21,22
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,18,20
0,1,23,23,23,23,23,23,23,23,23,23,23,23,18,23
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,14,13,12,15,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,16,5,7,8,22,11,22,14,13,12,15,22
0,1,2,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,19,16,22
0,1,2,3,3,19,3
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,14,12,13,15,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,13,12,15,14,11
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,23,23,23,23,18,23
0,1,18
0,1,2,3,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,16,19,11
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,16,5,7,8,22,22,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,12,13,14,15,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,11,11,21,18,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,11,22,11,11,11,22,11,22,22,22,11,22,11,11,11,14,15,13,12,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,12,13,14,15,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,20,20,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,19,3
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,14,12,13,15,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,15,12,14,13,22
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,19
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,13,12,15,11
0,1,20,20,2,3,20,3,4,18,3
0,1,20,20,2,3,20,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,12,14,13,15,11
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,13,15,12,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,15,14,12,13,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,14,15,13,12,22
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,18,21,9
0,1,18
0,1,20,20,20,20,20,20,20,20,2,3,20,3,19,3
0,1,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,19,3
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,12,14,13,15,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,12,15,13,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,15,14,12,13,22
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,15,14,12,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,14,15,13,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,13,12,14,15,11
0,1,18
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,20,20,18,20
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,15,13,14,11
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,12,15,13,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,13,14,12,15,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,13,15,12,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,14,12,15,13,11
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,20,20,20,20,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,20,20,18,20
0,1,20,20,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,12,14,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,15,12,14,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,15,13,14,12,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,12,13,15,14,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,18,21,11
0,1,2,3,3,3,3,4,3,3,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,18,21,22
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,15,13,12,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,11,22,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,16,19,11
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,18
0,1,2,3,3,19,3
0,1,2,3,3,18,3
0,1,18
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,21,18,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,15,13,12,14,11
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,13,14,15,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,22,11,22,11,22,11,22,11,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,18,21,22
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,12,14,13,15,11
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,15,13,12,14,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,11,11,18,21,11
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,18,20
0,1,23,23,23,23,23,23,23,23,18,23
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,11,22,11,11,11,11,11,13,15,14,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,20,20,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,16,19,11
0,1,20,20,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,19
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,15,12,13,14,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,14,13,15,12,11
0,1,2,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,11,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,20,20,2,3,20,3,19,3
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,13,14,15,12,11
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,11,22,11,22,11,22,22,22,19,16,22
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,4,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,22,11,22,11,22,11,12,13,14,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,3,3,19,3
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,14,12,13,15,22
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,12,13,14,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,21,18,22
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,11,22,11,11,11,11,11,11,11,21,18,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,12,15,11
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,19
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,12,13,15,14,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,14,13,15,12,11
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,19,3
0,1,18
0,1,18
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,21,18,22
0,1,2,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,13,12,14,15,22,17
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,12,14,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,13,12,14,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,14,13,12,15,22
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,5,16,7,8,22,11,22,12,14,13,15,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,21,18,22
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,13,12,14,15,11
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,21,18,22
0,1,2,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,18,3
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,3,3,3,3,3,3,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,16,5,7,8,22,11,22,13,14,15,12,22
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,5,16,7,8,22,11,22,14,13,15,12,22
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,21,18,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,13,12,14,15,11,17,17,17
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,23,23,23,23,23,23,23,23,18,23
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,15,13,12,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,14,13,12,15,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,19,16,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,14,12,13,15,11
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,5,16,7,8,22,11,22,14,12,13,15,22
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,10,11,9,11,12,15,14,13,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,15,12,13,14,11
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,3,3,19,3
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,15,14,12,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,5,16,7,8,22,11,22,15,13,12,14,22
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,23,23,23,23,18,23
0,1,2,3,3,4,3,3,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,23,23,23,23,18,23
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,14,12,15,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,5,16,7,8,22,11,22,14,12,15,13,22
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,18,21,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,18
0,1,2,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,11,11,11,11,14,12,13,15,11
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,19,16,11
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,13,15,12,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,3,3,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,21,18,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,21,18,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,16,19,22
0,1,18
0,1,2,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,18,21,11
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,15,13,12,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,15,14,12,13,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,14,15,13,12,11
0,1,2,3,3,3,3,18,3
0,1,2,3,3,18,3
0,1,2,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,23,23,23,23,18,23
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,11,22,11,11,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,18,21,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,21,18,11
0,1,20,20,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,21,18,22
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,13,12,15,14,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,15,13,12,11
0,1,18
0,1,2,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,19,3
0,1,2,3,3,18,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,11,22,11,11,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,12,13,14,15,22
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,19,16,9
0,1,2,3,3,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,23,23,23,23,23,23,18,23
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,22,11,22,11,22,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,13,14,15,12,22
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,18,21,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,15,14,12,13,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,14,15,13,12,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,15,13,14,12,22
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,14,12,13,15,22
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,5,16,7,8,22,11,22,13,14,12,15,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,15,13,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,12,13,14,15,11
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,12,13,15,14,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,12,15,13,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,23,11,23,11,23,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,9,16
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,13,14,15,12,11
0,1,18
0,1,2,3,3,4,3,3,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,12,14,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,14,13,15,12,22
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,18,21,9
0,1,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,2,3,3,19,3
0,1,2,3,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,19,16,22
0,1,18
0,1,2,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,19
0,1,18
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,2,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,18,21,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,15,13,12,11
0,1,2,3,3,19,3
0,1,2,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,9,16
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,15,13,14,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,19,3
0,1,20,20,20,20,18,20
0,1,2,3,3,4,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,15,14,12,13,11
0,1,2,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,13,15,14,12,11
0,1,2,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,15,13,12,14,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,13,14,12,15,22
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,15,13,14,12,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,13,14,15,12,11
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,18,3
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,20,20,20,20,20,20,19
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,15,14,12,13,11
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,13,12,14,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,12,14,13,15,11
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,11,22,11,12,14,13,15,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,13,14,15,12,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,16,5,7,8,22,11,22,22,22,22,22,22,22,10,11,22,11,13,14,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,14,15,13,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,12,15,13,14,11
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,12,13,14,15,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,19,3
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,19,9
0,1,18
0,1,2,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,19,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,14,12,15,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,13,15,14,12,11
0,1,18
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,11,22,11,11,11,13,14,12,15,11
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,22,11,22,11,22,22,22,22,22,22,22,11,22,22,22,11,14,12,15,13,11
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,16,5,7,8,22,11,22,13,14,12,15,22
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,21,18,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,10,11,22,11,15,13,12,14,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,10,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,13,12,14,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,15,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,13,12,14,15,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,15,13,12,14,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,20,20,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,2,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,15,13,12,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,15,14,12,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,23,23,23,23,20,23,20,23,20,23,23,23,20,23,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,23,23,23,23,23,20,20,23,20,23,20,23,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,14,15,13,12,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,13,15,12,14,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,2,3,3,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,12,14,15,13,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,11,11,14,15,13,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,18,21,22
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,23,11,23,23,23,23,11,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,12,14,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,14,13,15,12,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,22,11,22,11,22,11,11,11,14,15,12,13,11
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,11,22,11,11,11,11,11,15,13,12,14,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,15,14,12,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,14,12,15,13,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,18,21,22
0,1,2,3,3,4,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,14,15,13,12,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,15,14,12,13,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,12,13,15,14,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,13,15,12,14,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,12,13,15,14,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,23,11,23,11,23,11,22,11,22,22,22,15,13,12,14,22
0,1,2,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,14,12,15,13,11
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,14,12,13,15,22
0,1,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,14,13,12,15,11
0,1,18
0,1,2,3,3,4,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,11,11,11,11,14,12,13,15,11
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,13,14,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,2,3,3,18,3
0,1,23,23,23,23,23,23,20,23,20,23,20,23,23,23,23,23,20,23,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,14,12,15,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,12,15,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,12,15,13,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,15,13,14,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,10,11,22,11,11,11,21,18,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,18,21,9
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,18,3
0,1,18
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,15,14,13,12,11
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,18,21,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,5,16,7,8,22,11,22,15,12,14,13,22
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,12,14,13,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,15,14,12,13,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,2,3,3,4,3,3,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,15,14,13,12,22
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,16,5,7,8,22,11,22,15,13,12,14,22
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,21,18,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,16,19,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,19,3
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,11,11,13,12,14,15,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,15,12,13,11
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,2,3,3,19,3
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,4,3,3,5,6,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,2,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,11,11,12,13,14,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,13,12,14,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,23,11,23,11,23,11,11,11,22,11,22,22,22,21,18,22
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,16,19,22
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,5,16,7,8,22,11,22,13,15,12,14,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,19,3
0,1,2,3,3,3,3,3,3,23,3,23,23,23,3,23,3,3,3,3,3,3,3,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,18,21,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,14,12,15,13,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,11,11,16,5,7,8,22,11,22,13,14,12,15,22
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,20,20,20,20,2,3,20,3,18,3
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,14,15,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,14,13,15,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,12,14,15,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,14,15,13,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,12,15,13,11
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,20,20,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,15,13,12,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,15,14,12,13,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,18,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,12,13,15,14,11
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,21,18,9
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,13,14,12,15,11
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,14,15,13,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,12,15,14,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,18,21,9
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,15,14,13,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,20,20,2,3,20,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,11,22,11,16,5,7,8,22,11,22,13,15,12,14,22
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,15,13,12,14,22
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,18,21,22
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,15,14,12,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,15,14,13,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,23,11,23,11,23,11,11,11,11,11,11,11,11,11,15,13,12,14,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,13,14,15,12,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,12,14,13,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,15,13,12,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,18
0,1,23,23,23,23,23,23,20,23,20,23,20,23,20,23,20,20,20,2,3,20,3,3,3,4,3,3,19
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,14,15,12,13,22
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,18,21,9
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,16,5,7,8,22,22,22,22,22,22,22,10,11,22,11,13,14,15,12,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,21,18,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,12,13,15,14,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,14,15,12,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,14,13,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19
0,1,18
0,1,18
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,2,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,14,15,13,12,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,13,14,15,12,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,13,14,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,12,13,15,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,15,12,11
0,1,2,3,3,3,3,4,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,3,3,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,21,18,22
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,10,11,9,11,19,16,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,12,13,15,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,16,5,7,8,22,11,22,13,14,12,15,22
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,12,14,15,11
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,18
0,1,20,20,20,20,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,16,19,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,13,14,12,15,11
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,23,11,23,11,23,11,11,11,11,11,11,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,18,20
0,1,20,20,20,20,20,20,18,20
0,1,20,20,20,20,20,20,2,3,20,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,23,11,23,23,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,12,14,15,13,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,13,14,12,15,11
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,15,13,12,14,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,15,14,13,12,11
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,14,13,12,15,11
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,15,12,14,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,23,11,23,23,23,23,23,23,23,11,23,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,14,13,12,15,11
0,1,2,3,3,18,3
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,12,14,13,15,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,14,12,15,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,21,18,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,23,11,23,11,23,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,14,13,15,12,22
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,12,14,15,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,11,22,11,11,11,22,11,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,20,20,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,14,12,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,11,11,13,12,15,14,11
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,13,14,15,12,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,16,5,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,12,13,15,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,12,13,15,14,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,12,14,15,11
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,11,11,11,11,11,11,11,11,22,11,22,22,22,5,16,7,8,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,22,11,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,11,11,12,14,13,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,10,11,22,11,13,14,12,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,13,12,15,11
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,14,15,12,13,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,18,21,22
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,10,11,22,11,14,12,15,13,11
0,1,18
0,1,2,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,15,13,12,14,11
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,13,14,12,15,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,15,13,12,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,12,13,15,14,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,14,15,13,12,22
0,1,2,3,3,18,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,19,3
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,11,11,11,11,11,11,5,16,7,8,22,11,22,13,14,15,12,22
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,12,15,13,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,23,11,23,11,23,11,22,11,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,15,12,14,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,18,21,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,23,23,23,23,18,23
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,19,16,9
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,20,20,20,20,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,14,15,12,13,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,16,5,7,8,22,22,22,22,22,22,22,16,19,22
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,16,5,7,8,22,11,22,14,12,13,15,22
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,12,14,13,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,12,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,16,19,22
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,13,12,14,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,10,11,22,11,11,11,11,11,11,11,11,11,11,11,11,11,13,14,12,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,12,15,13,11
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,23,11,23,11,23,11,12,13,14,15,11
0,1,18
0,1,2,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,2,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,18,21,22
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,12,13,15,14,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,12,15,13,14,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,23,23,23,23,18,23
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,21,18,22
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,21,18,11
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,10,11,22,11,15,14,12,13,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,12,14,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,18,21,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,18,21,9
0,1,2,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,16,19,11
0,1,20,20,20,20,20,20,20,20,20,20,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,21,18,11
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,15,13,12,14,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,13,15,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,14,13,12,15,11
0,1,23,23,23,23,20,23,20,23,20,23,20,23,20,2,3,20,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,21,18,9
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,19
0,1,18
0,1,23,23,23,23,23,23,20,23,20,23,20,23,20,23,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,15,12,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,18,21,11
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,18,21,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,14,15,13,12,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,12,14,13,15,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,12,15,13,14,11
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,21,18,9
0,1,2,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,10,11,22,11,14,15,13,12,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,9,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,18,21,22
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,15,14,13,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,16,19,22
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,12,15,14,13,11
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,21,18,11
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,13,15,12,14,11
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,23,23,23,23,18,23
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,20,20,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,19,16,9
0,1,20,20,20,3,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,9,9,9,19,16,9
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,10,11,9,11,11,11,11,11,14,15,13,12,11
0,1,20,20,20,20,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,5,16,7,8,22,11,22,14,12,13,15,22
0,1,2,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,10,11,9,11,11,11,11,11,11,11,15,13,12,14,11
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,4,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,2,3,3,18,3
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,14,13,12,15,22
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,14,13,12,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,15,14,12,13,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,20,20,20,20,20,20,20,20,2,3,20,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,12,15,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,5,16,7,8,22,11,22,14,12,13,15,22
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,16,19,22
0,1,18
0,1,2,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,13,15,12,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,13,14,15,12,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,12,13,15,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,11,11,22,11,22,11,22,11,22,11,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,10,11,22,11,13,14,12,15,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,15,12,13,11
0,1,20,20,18,20
0,1,20,20,20,20,20,20,20,20,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,12,15,13,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,12,15,13,14,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,20,20,20,20,20,20,20,20,20,20,20,20,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,15,12,13,14,11
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,23,20,23,23,23,18,23
0,1,20,20,2,3,20,3,18,3
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,12,13,15,14,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,11,22,11,11,11,14,13,12,15,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,5,16,7,8,22,11,22,14,13,15,12,22
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,13,14,12,15,22
0,1,18
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,13,14,12,15,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,11,11,13,12,15,14,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,21,18,11
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,13,15,12,14,11
0,1,18
0,1,20,20,2,3,20,3,4,18,3
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,18,21,9
0,1,2,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,12,14,15,13,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,11,11,13,14,15,12,11
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,13,15,14,12,22
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,5,16,7,8,22,11,22,14,15,13,12,22
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,11,22,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,21,18,22
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,21,18,9
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,15,14,12,13,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,12,13,15,14,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,14,12,15,13,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,15,13,12,14,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,13,14,15,12,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,10,11,22,11,13,14,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,12,14,13,15,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,13,15,12,11
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,11,11,5,16,7,8,22,11,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,12,15,13,14,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,19,16,9
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,14,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,11,12,15,13,11,11,11,11,11,11,11,11,11,11,11,11,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,19,16,11
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,15,12,14,13,11
0,1,18
0,1,18
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,14,13,12,15,22
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,19,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,19,3
0,1,2,3,3,3,3,4,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,18,21,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,16,19,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,15,13,12,14,11
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,6,5,9,7,8,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,12,15,13,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,11,22,11,11,11,11,11,13,14,12,15,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,12,15,13,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,5,16,7,8,22,11,22,10,11,22,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,11,22,11,14,15,12,13,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,12,14,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,13,14,12,15,22
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,12,13,15,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,15,12,14,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,15,12,14,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,15,12,13,11
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,11,22,11,22,11,22,22,22,11,22,11,11,11,11,11,16,5,7,8,22,11,22,14,15,13,12,22
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,13,14,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,16,5,7,8,22,11,22,22,22,22,22,10,11,22,11,15,13,12,14,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,19,3
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,14,12,15,13,22
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,15,12,14,13,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,14,13,12,15,11
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,12,14,13,15,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,12,13,15,11
0,1,2,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,15,12,11
0,1,23,23,23,23,18,23
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,15,13,12,14,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,19,3
0,1,18
0,1,18
0,1,2,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,12,13,15,14,11
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,19,16,22
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,16,19,22
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,13,12,14,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,18,21,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,14,13,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,13,14,15,12,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,18
0,1,2,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,13,14,15,12,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,15,14,12,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,14,12,15,13,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,14,12,13,15,22
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,5,16,7,8,22,11,22,14,13,12,15,22
0,1,18
0,1,2,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,14,15,12,13,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,11,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,20,20,20,20,20,20,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,16,5,7,8,22,22,22,22,22,22,22,10,11,22,11,11,11,14,13,12,15,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,18
0,1,20,20,2,3,20,3,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,12,15,13,14,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,12,15,13,11
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,16,5,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,13,14,15,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,11,11,18,21,11
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,12,15,14,13,11
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,15,12,13,11
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,12,13,15,14,11
0,1,2,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,18,21,11
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,18,21,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,2,3,20,3,4,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,23,11,23,11,23,11,11,11,11,11,11,11,11,11,15,13,12,14,11
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,14,12,15,13,22
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,18,21,11
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,18,21,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,15,13,12,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,11,11,11,11,11,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,14,12,13,15,11
0,1,18
0,1,2,3,3,19,3
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,5,16,7,8,22,11,22,10,11,22,11,13,14,12,15,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,19,16,22
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,16,5,7,8,22,22,22,22,22,10,11,22,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,16,19,11
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,11,22,11,13,14,15,12,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,18
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,2,3,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,14,12,15,13,11
0,1,20,20,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,12,13,15,14,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,18
0,1,18
0,1,23,23,23,23,18,23
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,15,13,14,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,15,12,13,14,22
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,15,13,12,14,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,15,13,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,20,20,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,21,18,22
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,14,12,13,15,22
0,1,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,14,12,15,13,22
0,1,2,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,3,3,4,19,3
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,13,12,14,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,19,16,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,14,13,15,12,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,18,21,9
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,21,18,22
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,15,13,12,14,22
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,15,13,12,14,11
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,11,22,11,11,11,15,12,14,13,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,5,16,7,8,22,11,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,15,13,14,12,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,14,12,13,15,11
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,14,15,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,19,3
0,1,2,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,2,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,19,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,3,3,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,15,14,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,13,14,15,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,16,5,7,8,22,11,22,22,22,22,22,10,11,22,11,14,15,13,12,11
0,1,18
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,21,18,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,16,9,19
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,16,5,7,8,22,11,22,14,12,13,15,22
0,1,2,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,14,12,15,13,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,12,14,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,12,15,13,11
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,21,18,11
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,12,14,13,15,11
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,11,11,11,11,11,11,12,13,15,14,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,14,13,12,15,22
0,1,20,20,20,20,20,20,20,20,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,15,13,12,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,18,21,11
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,10,11,9,11,22,11,22,22,22,16,5,7,8,22,22,22,22,22,10,11,22,11,12,13,15,14,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,12,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,4,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,18,3
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,18,3
0,1,18
0,1,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,12,14,15,11
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,15,13,11
0,1,20,20,18,20
0,1,20,20,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,15,13,12,14,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,11,11,14,15,12,13,11
0,1,2,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,12,13,14,15,11
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,20,20,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,15,13,12,11
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,23,11,23,23,23,23,23,11,23,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,21,18,22
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,21,18,11
0,1,18
0,1,18
0,1,20,20,20,20,20,20,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,12,15,13,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,5,16,7,8,22,11,22,13,14,15,12,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,19,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,14,15,12,13,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,20,20,23,20,23,23,23,18,23
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,16,5,7,8,22,22,22,22,22,22,22,10,11,22,11,11,11,12,13,15,14,11
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,16,19,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,18
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,13,12,15,14,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,10,11,22,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,14,15,12,11
0,1,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,15,12,14,13,11
0,1,20,20,23,20,23,23,23,18,23
0,1,18
0,1,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,12,13,15,14,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,15,14,12,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,22,11,22,11,22,11,13,12,14,15,11
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,2,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,11,22,11,12,14,15,13,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,14,15,13,12,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,14,13,12,15,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,14,15,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,16,19,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,12,13,14,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,21,18,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,16,19,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,19,16,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,13,12,14,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,11,22,11,11,11,12,14,13,15,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,13,14,12,15,22
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,19,3
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,4,18,3
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,13,14,15,12,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,13,12,15,14,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,15,13,12,14,11
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,14,13,12,15,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,11,22,11,11,11,11,11,11,11,14,13,12,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,18
0,1,2,3,3,19,3
0,1,2,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,5,16,7,8,22,11,22,14,13,12,15,22
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,15,12,13,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,12,15,14,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,15,14,12,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,14,13,15,12,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,23,23,11,23,11,21,18,11
0,1,2,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,18,20
0,1,20,20,20,20,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,21,18,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,12,14,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,11,11,11,11,11,11,11,11,11,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,11,11,16,5,7,8,22,11,22,15,13,12,14,22
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,15,13,12,14,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,19,3
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,15,12,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,14,12,15,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,15,13,12,14,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,14,13,15,12,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,20,20,20,20,20,20,2,3,20,3,3,3,3,3,19,3
0,1,2,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,16,5,7,8,22,11,22,22,22,22,22,22,22,10,11,22,11,11,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,12,13,15,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,20,20,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,3,3,19,3
0,1,2,3,3,18,3
0,1,2,3,3,19,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,13,14,12,15,11
0,1,2,3,3,19,3
0,1,18
0,1,2,3,3,19,3
0,1,2,3,3,18,3
0,1,2,3,3,19,3
0,1,20,20,20,20,18,20
0,1,2,3,3,19,3
0,1,2,3,3,19,3
0,1,2,3,3,19,3
0,1,2,3,3,19,3
0,1,2,3,3,19,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,21,18,22
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,15,12,14,13,11
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,10,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,12,13,15,14,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,10,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,13,12,14,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,20,20,20,20,18,20
0,1,20,20,20,20,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,12,13,15,14,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,14,13,15,12,11
0,1,18
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,5,16,7,8,22,11,22,14,12,13,15,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,13,15,11,11,11,11,11,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,2,3,20,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,14,13,12,15,22
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,15,13,12,14,11
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,13,15,14,12,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,21,18,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,14,15,13,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,15,14,12,13,11
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,15,12,11
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,13,12,14,15,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,23,23,23,23,20,23,20,20,20,23,20,23,20,23,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,23,23,23,23,18,23
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,14,12,13,15,11
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,23,11,23,11,23,11,22,11,22,22,22,11,22,11,15,14,12,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,20,20,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,5,16,7,8,22,11,22,14,12,15,13,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,12,13,15,11
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,10,11,9,11,13,15,12,14,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,12,14,13,15,22
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,19,16,22
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,14,13,12,15,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,15,13,12,14,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,12,13,15,14,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,14,15,12,13,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,14,12,13,15,11
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16
0,1,2,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,13,12,14,15,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,12,14,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,12,15,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,19,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,21,18,11
0,1,20,20,2,3,20,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,18,21,22
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,14,15,13,12,22
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,14,15,12,13,11
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,13,12,14,15,22
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,15,14,13,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,22,11,22,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,13,14,12,15,11
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,12,15,13,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,19,16,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,10,11,9,11,11,11,11,11,14,12,13,15,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,21,18,22
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,14,12,13,15,22
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,13,15,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,14,12,13,15,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,20,20,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,14,13,15,12,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,10,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,13,12,14,15,11
0,1,2,3,3,19,3
0,1,18
0,1,18
0,1,2,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,15,13,14,12,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,23,11,23,11,23,11,11,11,22,11,22,22,22,21,18,22
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,15,13,12,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,14,13,15,12,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,19,16,11
0,1,2,3,3,4,3,3,3,3,3,3,3,3,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,13,14,15,12,11
0,1,20,20,20,20,20,20,18,20
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,23,23,23,23,23,23,18,23
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,21,18,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,15,14,12,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,11,11,14,12,13,15,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,13,12,14,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,16,5,7,8,22,11,22,14,12,13,15,22
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,18,21,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,15,13,14,12,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,14,12,15,13,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,12,14,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,19,16,22
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,12,13,14,15,11
0,1,20,20,20,20,20,20,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,15,14,12,13,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,19,16,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,15,12,13,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,11,11,22,11,22,11,22,11,11,11,11,11,11,11,11,11,11
0,1,18
0,1,18
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,19,3
0,1,18
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,14,12,15,13,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,14,12,13,15,22
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,20,20,20,20,20,20,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,12,14,15,13,11
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,13,12,15,14,11
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,14,12,13,15,22
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,13,15,12,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,14,15,12,11
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,3,3,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,11,11,11,11,11,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,14,13,12,15,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,13,14,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,12,15,14,13,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,15,14,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,15,13,12,14,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,13,12,14,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,18,21,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,21,18,11
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,20,20,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,21,18,11
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,20,20,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,13,12,14,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,14,15,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,15,12,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,10,11,22,11,21,18,11
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,15,13,12,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,15,13,12,14,11
0,1,18
0,1,2,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,15,13,12,11
0,1,18
0,1,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,23,11,23,11,23,11,11,11,11,11,21,18,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,11,11,5,16,7,8,22,11,22,15,14,12,13,22
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,18,21,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,14,12,15,13,11
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,23,23,23,23,18,23
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,13,12,15,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,21,18,22
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,12,14,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,12,15,13,11
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,16,5,7,8,22,11,22,14,13,12,15,22
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,2,3,3,18,3
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,12,13,15,14,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,11,22,11,11,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,22,22,16,5,7,8,22,22,22,22,22,14,12,13,15,22
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,20,20,20,20,18,20
0,1,2,3,3,19,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,13,14,15,12,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,19,3
0,1,2,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,13,15,12,14,11,17,17
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,19,3
0,1,20,20,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,15,13,14,12,11
0,1,2,3,3,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,5,6,7,8,9,3,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,22,11,22,11,22,11,22,11,22,11,22,11,14,12,15,13,11
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,16,5,7,8,22,11,22,13,14,15,12,22
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,5,16,7,8,22,11,22,22,22,10,11,22,11,14,15,13,12,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,23,11,23,11,23,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,14,12,15,13,11
0,1,2,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,13,15,14,11
0,1,23,23,23,23,18,23
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,15,12,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,12,14,13,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,21,18,22
0,1,2,3,3,4,19,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,13,14,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,3,3,5,6,7,8,9,3,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,22,11,22,11,22,11,11,11,15,13,14,12,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,14,12,15,13,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,11,11,11,11,13,14,15,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,11,11,16,5,7,8,22,11,22,22,22,22,22,22,22,10,11,22,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,13,12,14,15,11
0,1,20,20,18,20
0,1,23,23,23,23,20,23,20,23,20,23,20,23,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,15,13,12,14,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,19,16,9
0,1,20,20,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,16,19,22
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,11,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,12,14,15,11
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,19,16,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,18,21,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,15,14,12,11
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,14,12,15,13,11
0,1,2,3,3,19,3
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,19,3
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,11,22,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,14,15,13,12,22
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,15,13,14,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,15,12,13,14,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,5,16,7,8,22,11,22,10,11,22,11,13,15,12,14,11
0,1,18
0,1,20,20,20,20,20,20,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,12,15,13,14,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,15,12,14,13,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,23,11,23,11,23,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,5,16,7,8,22,11,22,14,13,15,12,22
0,1,2,3,3,3,3,4,19,3
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,21,18,22
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,14,13,12,15,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,22,11,22,22,22,11,22,11,11,11,11,11,14,15,13,12,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,5,16,7,8,22,11,22,14,15,13,12,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,2,3,3,4,18,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,19,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,5,16,7,8,22,11,22,14,12,15,13,22
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,4,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,13,15,12,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,16,5,7,8,22,22,22,22,22,10,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,18,21,22
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,11,22,11,15,14,13,12,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,15,13,14,12,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,12,15,13,14,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,9,19
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,14,12,15,13,11
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,19
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,21,18,11
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,11,22,11,11,11,11,11,22,11,22,11,22,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,3,3,3,3,3,3,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,11,11,11,11,14,13,12,15,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,19,16,22
0,1,2,3,3,4,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,15,13,12,14,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,19,3
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,22,22,10,11,22,11,13,12,14,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,3,3,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,22,11,22,11,22,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,13,14,15,12,22
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,14,13,15,12,22
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,15,13,12,14,22
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,23,23,23,23,18,23
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,21,18,22
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,14,13,12,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,21,18,22
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,15,12,13,14,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,16,5,7,8,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,15,14,12,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,10,11,22,11,13,12,14,15,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,11,11,11,11,14,13,12,15,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,3,3,3,3,4,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,15,14,12,13,11
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,14,12,13,15,11
0,1,20,20,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,20,3,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,3,3,3,3,3,3,9,9,3,3,9,9,3,3,3,3,3,3,3,3,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,5,16,7,8,22,11,22,14,13,12,15,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,3,3,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,15,13,12,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,21,18,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,15,12,14,13,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,18,21,22
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,19,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,15,13,14,12,11
0,1,18
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,15,13,12,14,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,19,9,16
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,15,13,12,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,16,19,22
0,1,18
0,1,2,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,23,11,23,23,23,11,23,11,11,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,12,13,15,14,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,18,21,22
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,15,12,14,13,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,16,5,7,8,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,10,11,22,11,11,11,13,14,12,15,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,19,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,14,12,15,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,12,13,15,14,11
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,3,3,6,5,7,8,9,3,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,15,13,12,14,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,16,5,7,8,22,11,22,10,11,22,11,14,13,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,15,13,12,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,19,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,3,3,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,15,13,12,14,11
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,15,13,14,12,11
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,12,15,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,16,19,22
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,12,13,14,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,15,12,13,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,12,15,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,20,20,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,19,16,22
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,11,22,11,15,14,12,13,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,21,18,22
0,1,20,20,2,3,20,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,15,13,12,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,14,12,13,15,11
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,11,22,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,11,22,11,12,14,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,14,12,15,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,12,13,14,15,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,14,12,13,15,22
0,1,2,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,21,18,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,12,13,15,14,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,13,15,14,12,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,15,12,14,13,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,10,11,22,11,13,12,14,15,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,13,15,12,14,11
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,19,3
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,2,3,3,4,18,3
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,11,22,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,3,3,4,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,23,23,23,23,23,23,18,23
0,1,20,20,20,20,2,3,20,3,3,3,4,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,18,21,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,15,13,12,14,11
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,15,13,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,19,16,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,15,12,13,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,12,13,14,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,12,14,13,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,14,12,13,15,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,10,11,22,11,12,14,13,15,11
0,1,18
0,1,2,3,3,3,3,4,18,3
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,15,13,12,11
0,1,18
0,1,2,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,14,15,13,12,11
0,1,2,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,15,13,14,12,11
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,13,12,15,14,11
0,1,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,15,13,12,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,11,22,11,11,11,12,14,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22
0,1,2,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,18
0,1,2,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,12,14,13,15,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,13,14,15,12,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,19,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,19,3
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,16,19,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,19,3
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,21,18,9
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,23,23,23,23,23,23,18,23
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,5,16,7,8,22,22,22,22,22,19,16,22
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,13,14,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,16,5,7,8,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,10,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,15,12,14,13,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,11,22,11,11,11,14,12,15,13,11
0,1,2,3,3,19,3
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,12,15,13,14,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,14,13,12,15,22
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,16,19,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,21,18,22
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,16,5,7,8,22,11,22,22,22,22,22,22,22,10,11,22,11,13,14,15,12,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,20,20,2,3,20,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,14,15,13,12,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,15,13,14,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,11,22,11,11,11,11,11,14,13,12,15,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,14,12,15,13,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,14,15,12,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,16,5,7,8,22,11,22,14,13,12,15,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,13,15,12,14,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,15,12,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,18
0,1,20,20,20,20,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,18,20
0,1,20,20,20,20,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,18,21,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,21,18,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,16,19,22
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,3,3,4,3,3,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,21,18,22
0,1,20,20,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,18,21,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,21,18,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,11,11,5,16,7,8,22,11,22,12,14,15,13,22
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,18
0,1,2,3,3,19,3
0,1,2,3,3,3,3,4,19,3
0,1,20,20,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,15,12,13,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,16,19,22
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,18,21,11
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,21,18,22
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,3,3,3,3,5,6,7,8,9,3,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,13,14,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,18,21,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,12,13,15,11
0,1,2,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,15,13,12,11
0,1,2,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,12,13,15,11
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,18,21,9
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,14,15,12,13,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,12,14,15,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,10,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,14,15,12,13,11
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,20,20,20,20,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,3,3,3,3,3,3,3,3,3,3,3,3,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,5,16,7,8,22,22,22,22,22,22,22,12,14,13,15,22
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,19,3
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,14,15,12,13,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,18,21,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,5,16,7,8,22,11,22,14,12,13,15,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,13,12,14,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,21,18,9
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,10,11,22,11,13,12,14,15,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,18,21,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,2,3,3,4,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,12,15,14,13,11
0,1,2,3,3,18,3
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,21,18,22
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,4,3,3,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,15,13,14,12,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,16,5,7,8,22,11,22,14,12,15,13,22
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,10,11,9,11,12,14,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,13,12,14,15,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,11,22,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,16,19,22
0,1,2,3,3,3,3,3,3,3,3,3,3,4,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,13,14,15,12,11
0,1,20,20,2,3,20,3,4,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,14,15,12,13,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,12,13,15,14,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,15,13,12,14,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,14,12,15,13,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,11,22,11,11,11,11,11,11,11,14,15,12,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,15,12,14,13,11
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,22,22,5,16,7,8,22,22,22,16,5,7,8,22,22,22,22,22,22,22,10,11,22,11,14,13,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,11,22,11,15,14,12,13,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,11,11,12,14,15,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,13,12,14,15,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,20,20,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,15,12,13,14,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,20,20,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,14,12,15,13,11
0,1,2,3,3,3,3,3,3,3,3,3
0,1,20,20,2,3,20,3,3,3,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,2,3,3,4,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,23,23,23,23,18,23
0,1,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,10,11,22,11,15,12,13,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,13,15,14,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,18,21,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,18,21,22
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,15,14,12,13,11
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,16,5,7,8,22,11,22,22,22,22,22,10,11,22,11,14,15,13,12,11
0,1,18
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,11,11,14,13,15,12,11
0,1,18
0,1,20,20,20,20,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,12,13,15,11
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,20,20,20,20,18,20
0,1,18
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,11,11,22,11,22,22
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,13,12,14,15,11
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,13,14,15,12,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,14,13,15,12,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,21,18,22
0,1,23,23,23,23,18,23
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,18,21,22
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,15,13,12,14,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,4,19,3
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,5,16,7,8,22,11,22,14,15,13,12,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,15,13,12,14,11
0,1,18
0,1,2,3,3,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,15,13,12,14,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,12,14,13,15,11
0,1,18
0,1,18
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,2,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,2,3,20,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,15,14,12,13,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,12,15,13,11
0,1,2,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,12,14,15,11
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,21,18,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,21,18,22
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,22,11,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,15,12,13,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,18,21,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,13,12,14,15,22
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,10,11,9,11,22,11,22,21,18,22
0,1,18
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,12,14,13,15,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,12,14,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9
0,1,18
0,1,2,3,3,3,3,3,3,3
0,1,20,20,2,3,20,3,3,3,19,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,14,12,13,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,19,16,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,19,16,22
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,21,18,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,10,11,9,11,23,11,23,11,23,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,15,14,12,13,11
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,15,13,12,14,11
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,3,3,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,13,12,15,14,11
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,14,12,13,15,22
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,19,16,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,11,22,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,16,5,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,14,12,13,15,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,11,11,13,14,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,20,20,18,20
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3
0,1,18
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,18,21,11
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,12,14,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,15,14,12,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,5,16,7,8,22,11,22,13,14,12,15,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,12,13,14,15,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,16,5,7,8,22,11,22,12,13,15,14,22
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9
0,1,2,3,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,12,13,15,14,22
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,11,11,11,11,13,14,15,12,11
0,1,18
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9
0,1,20,20,2,3,20,3,3,3,4,3,3,19,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,13,14,12,15,22
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9
0,1,20,20,18,20
0,1,20,20,20,20,20,20,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,15,13,12,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,14,15,12,13,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,5,16,7,8,22,11,22,14,15,13,12,22
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,4,3,3,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,19,16,22
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,13,14,12,15,11
0,1,23,23,23,23,23,23,20,23,20,23,20,23,23,23,23,23,23,23,23,23,23,23,20,23,20,18,20
0,1,23,23,23,23,20,23,20,20,20,23,20,23,23,23,23,23,23,23,23,23,23,23,20,23,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,19,16,11
0,1,18
0,1,18
0,1,18
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,14,15,12,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,16,19,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,16,5,7,8,22,11,22,22,22,22,22,22,22,10,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,11,22,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,11,22,11,11,11,11,11,11,11,22,11,22,22,22,16,19,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,12,15,13,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,13,14,12,15,11
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,2,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9
0,1,18
0,1,2,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,12,13,15,14,11
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,21,18,11
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,20,20,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,21,18,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,11,22,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,12,13,15,14,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,5,16,7,8,22,11,22,14,13,12,15,22
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,12,13,15,14,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,5,16,7,8,9,9,9,9
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,3,3,3,3,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,22,11,22,22
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,2,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,23,23,23,23,23,23,18,23
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,12,13,15,14,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,18
0,1,18
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,12,15,13,11
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,12,13,14,15,11
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,11,22,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,12,14,13,15,11
0,1,18
0,1,2,3,3,3,3,4,3,3,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,20,20,18,20
0,1,23,23,23,23,23,23,20,23,20,23,20,23,23,23,23,23,20,23,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,2,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,23,11,23,11,23,11,15,13,14,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,13,14,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,14,15,13,12,11
0,1,2,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9
0,1,2,3,3,19,3
0,1,2,3,3,19,3
0,1,2,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,10,11,22,11,11,11,12,14,13,15,11
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,4,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,12,15,13,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,16,19,9
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22
0,1,18
0,1,2,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,21,18,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,13,12,14,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,13,12,14,15,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,12,13,15,14,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,21,18,11
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,18
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,11,22,11,11,11,12,13,15,14,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,13,15,12,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,19,16,9
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,13,14,15,12,11
0,1,23,23,23,23,23,23,18,23
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,13,12,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,22,11,22,11,22,11,22,11,22,22,22,22,22,11,22,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,15,12,14,13,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,14,13,15,12,11
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,13,14,12,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,23,23,23,23,20,23,20,20,20,23,20,23,20,23,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,11,22,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,19,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,2,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,3,3,18,3
0,1,2,3,3,4,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,12,14,13,15,22
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,21,18,11
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,12,13,14,15,11
0,1,2,3,3,3,3,3,3,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,13,14,15,12,11
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,18,21,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,21,18,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,20,20,18,20
0,1,2,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,22,11,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,14,13,12,15,11
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9
0,1,20,20,2,3,20,3,4,3,3,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,14,12,13,15,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,12,15,14,13,11
0,1,2,3,3,18,3
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,18,21,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,21,18,22
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9
0,1,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,15,13,12,14,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,18,21,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9
0,1,2,3,3,19,3
0,1,18
0,1,20,20,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,19,9
0,1,18
0,1,20,20,18,20
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,13,12,14,15,22
0,1,20,20,2,3,20,3,3,3,19,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,14,12,13,15,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,21,18,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,23,11,23,11,23,11,14,13,12,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,10,11,9,11,11,11,16,5,7,8,22,11,22,14,13,15,12,22
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,21,18,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9,9,10,11,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,2,3,20,3,4,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,13,14,15,12,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,13,12,14,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,20,20,2,3,20,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,13,15,12,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,15,13,12,14,22
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,21,18,22
0,1,20,20,20,20,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,12,14,13,15,11
0,1,20,20,2,3,20,3,19,3
0,1,20,20,2,3,20,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,13,12,14,15,11
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,3,3,3,3,3,3,4,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,14,15,12,13,11
0,1,20,20,20,20,18,20
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9
0,1,2,3,3,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,14,13,15,12,11
0,1,18
0,1,18
0,1,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,20,20,20,20,20,20,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9
0,1,2,3,3,4,5,6,7,8,9,3,9,16,19,9
0,1,18
0,1,2,3,3,19,3
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,15,13,14,12,11
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,15,14,13,12,11
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,10,11,22,11,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,14,12,13,15,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,15,13,12,14,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,14,15,12,13,11
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,10,11,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,14,15,13,12,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,22,22,10,11,22,11,14,15,13,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,18
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,15,13,12,14,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,15,14,12,13,11
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,15,12,13,14,22
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,21,18,11
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,18,21,11
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9
0,1,20,20,18,20
0,1,20,20,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11
0,1,2,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,12,15,13,14,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,19,16,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,18
0,1,18
0,1,18
0,1,2,3,3,19,3
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,19,16,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,19,9
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,18,21,11
0,1,20,20,20,20,2,3,20,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,13,14,15,12,11
0,1,20,20,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,5,16,7,8,22,11,22,13,14,12,15,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,13,14,12,15,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,16,5,7,8,9,9,9,9
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,16,19,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,13,14,12,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,11,11,22,11,22,22,22,11,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,13,14,12,15,11
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,16,19,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,15,14,12,13,11
0,1,2,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,11,11,14,13,12,15,11
0,1,2,3,3,3,3,4,19,3
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,14,13,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,13,12,14,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,16,19,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,18,21,22
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,15,13,12,14,11
0,1,20,20,20,20,18,20
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,16,5,7,8,22,11,22,14,15,12,13,22
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,19,16,9
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,15,14,12,13,11
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9
0,1,20,20,2,3,20,3,18,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9
0,1,20,20,20,20,18,20
0,1,2,3,3,18,3
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,13,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9
0,1,2,3,3,19,3
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,14,13,15,12,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,11,11,14,13,15,12,11
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9
0,1,2,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,10,11,9
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,19,16,9
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,10,11,22
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,15,13,12,14,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,11,22,11,14,12,15,13,11
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,13,14,15,12,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9
0,1,18
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,11,22,11,14,15,12,13,11
0,1,18
0,1,2,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,16,19,22
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,16,19,22
0,1,20,20,2,3,20,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,11,11,15,13,12,14,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,16,5,7,8,22,11,22,14,13,12,15,22
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,15,14,12,13,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,13,12,15,11
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,12,14,13,15,22
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22
0,1,2,3,3,18,3
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,19,16,9
0,1,2,3,3,3,3,18,3
0,1,18
0,1,18
0,1,18
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,23,23,23,23,23,23,18,23
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,12,14,15,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,13,14,15,12,11
0,1,18
0,1,2,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,5,16,7,8,9,9,9,16,5,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,10,11,9
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,13,14,15,12,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9
0,1,2,3,3,3,3,3,3,19,3
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,16,5,7,8,9,9,9,16,5,7,8,9,9,9,10,11,9,11,22,11,22,22,22,11,22,11,14,15,12,13,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,14,12,15,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,2,3,3,4,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,18,21,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,22,22,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9,9,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,11,11,11,11,11,11,11,11,22,11,22,5,16,7,8,22,22,22,22,22,22,22,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,11,22,11,11,11,14,15,12,13,11
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,14,13,12,15,22
0,1,18
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,10,11,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,5,16,7,8,9,9,9,10,11,9,11,11,11,11,11,14,15,12,13,11
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11
0,1,18
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,12,13,15,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,4,3,3,3,3,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,22,11,22,22,22,5,16,7,8,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,15,13,12,14,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,12,13,15,14,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,5,16,7,8,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,5,16,7,8,22,11,22,10,11,22,11,22,11,22,15,12,14,13,22
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,12,13,15,14,11
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,12,13,15,11
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,15,12,13,14,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,13,12,15,11
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,19,3
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,21,18,11
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,16,5,7,8,22,22,22,22,22,10,11,22,11,14,12,15,13,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9
0,1,20,20,2,3,20,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,12,14,13,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,23,23,23,23,23,23,18,23
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3
0,1,18
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,18,3
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,20,20,18,20
0,1,18
0,1,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,13,12,14,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,14,15,13,12,11
0,1,20,20,2,3,20,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,22,11,22,22,22,11,22,11,11,11,11,11,11,11,11,11,22,11,22,22,22,22,22,22,22,5,16,7,8,22,22,22,22,22,10,11,22,11,11,11,11,11,12,13,15,14,11
0,1,20,20,18,20
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,22,11,22,22,22,22,22,11,22,11,13,14,12,15,11
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9
0,1,2,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,18
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22
0,1,20,20,18,20
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,22,11,22,22,22,22,22,12,13,15,14,22
0,1,2,3,3,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,12,13,15,11
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,13,14,12,15,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,19,9
0,1,20,20,2,3,20,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,11,22,11,22,11,22,22,22,21,18,22
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,15,13,14,12,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9
0,1,18
0,1,2,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,10,11,22,11,11,11,22,11,22,11,22,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,16,5,7,8,22,22,22,22,22,22,22,22,22,22
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9
0,1,2,3,3,3,3,3,3,19,3
0,1,18
0,1,18
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,11,11,11,11,11,11,22,11,22,16,5,7,8,22,22,22,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,13,12,14,15,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,21,18,11
0,1,20,20,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9
0,1,18
0,1,2,3,3,3,3,18,3
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,11,11,11,11,11,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,14,13,15,12,11
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9
0,1,20,20,20,20,2,3,20,3,3,3,19,3
0,1,20,20,18,20
0,1,23,23,20,23,20,23,20,23,23,23,23,23,23,23,23,23,23,23,20,23,20,20,20,2,3,20,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,14,12,13,15,11
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,22
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3
0,1,18
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,10,11,9,11,21,18,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,22,11,22,14,15,13,12,22
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9
0,1,20,20,20,20,20,20,18,20
0,1,20,20,20,20,2,3,20,3,3,3,3,3,4,5,6,7,8,9,3,9,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,11,22,11,14,12,13,15,11
0,1,18
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,10,11,9,11,18,21,11
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9
0,1,20,20,2,3,20,3,3,3,18,3
0,1,2,3,3,3,3,3,3,3,3,19,3
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,11,11,22,11,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9
0,1,2,3,3,3,3,3,3,3,3,3
0,1,20,20,20,20,2,3,20,3,3,3,3,3,3,3,3,3,18,3
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,14,15,12,13,11
0,1,18
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,14,13,15,12,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,9,9,9,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,21,18,22
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9
0,1,20,20,20,20,2,3,20,3,3,3,4,5,6,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,19,16,9
0,1,2,3,3,4,5,6,7,8,9,3,9,19,16,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,11,11,11,11,13,12,14,15,11
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,11,22,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,22,11,22,22
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,14,12,13,15,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,14,13,12,15,11
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9,9,10,11,9,11,11,11,11,11,21,18,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,9
0,1,20,20,18,20
0,1,18
0,1,18
0,1,18
0,1,20,20,2,3,20,3,4,6,5,7,8,9,3,9,10,11,9,11,13,14,12,15,11
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9,9,9,9,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22
0,1,18
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9
0,1,18
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,20,20,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9,11,11,11,22,11,22,22,22,22,22,22,22,22,22,22,22,11,22,11,14,15,12,13,11
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,21,18,11
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,19,16,9
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,18
0,1,2,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,16,5,7,8,22,11,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22,22
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,20,20,2,3,20,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,2,3,3,3,3,19,3
0,1,20,20,18,20
0,1,20,20,2,3,20,3,3,3,3,3,4,6,5,7,8,9,3,9,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,16,5,7,8,9,9,9,9,9,9,9,16,5,7,8,9,9,9,9,9,10,11,9
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,18
0,1,18
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,23,11,23,11,23,11,13,14,12,15,11
0,1,2,3,3,3,3,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9
0,1,2,3,3,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,22,11,22,22,22,22,22,11,22,11,11,11,11,11,14,13,12,15,11
0,1,18
0,1,20,20,18,20
0,1,20,20,20,20,20,20,18,20
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,15,13,12,14,11
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,16,5,7,8,9,9,9,9,9,9
0,1,20,20,2,3,20,3,3,3,3,3,3,3,18,3
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9
0,1,2,3,3,4,6,5,7,8,9,3,9,9,9,10,11,9,11,13,12,14,15,11
0,1,18
0,1,2,3,3,19,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9,11,11,11,22,11,22,11,22,11,11,11,12,15,14,13,11
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,19,3
0,1,2,3,3,18,3
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11,11,14,15,13,12,11
0,1,18
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9,9,9,9,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,10,11,9,11,11,11,11,11,5,16,7,8,22,11,22,22,22,22,22,22,22,22,22,22
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,5,16,7,8,9,9,9,9,9,9,9,9
0,1,18
0,1,18
0,1,2,3,3,3,3,19,3
0,1,20,20,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,18
0,1,2,3,3,3,3,3,3,4,6,5,7,8,9,3,9,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9
0,1,18
0,1,20,20,2,3,20,3,18,3
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,18
0,1,20,20,18,20
0,1,20,20,18,20
0,1,18
0,1,20,20,18,20
0,1,2,3,3,3,3,3,3,3,3,3,3,3,3,3
0,1,20,20,18,20
0,1,2,3,3,4,5,6,7,8,9,3,9,9,9,10,11,9,11,11
0,1,2,3,3,3,3,3,3,3,3,4,6,5,7,8,9,3,9,10,11,9
0,1,2,3,3,3,3,4,5,6,7,8,9,3,9,9
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,9,9,9,9,10,11,9,11,11,11,18,21,11
0,1,2,3,3,3,3,4,6,5,7,8,9,3,9,5,16,7,8,9,9,9,9,9,9,9,10,11,9
0,1,18
0,1,20,20,18,20
0,1,20,20,2,3,20,3,4,5,6,7,8,9,3,9,9
0,1,20,20,18,20

